PDE-constrained optimal control problems with uncertain parameters using SAGA

We consider an optimal control problem (OCP) for a partial differential equation (PDE) with random coefficients. The optimal control function is a deterministic, distributed forcing term that minimizes an expected quadratic regularized loss functional. For the numerical approximation of this PDE-constrained OCP, we replace the expectation in the objective functional by a suitable quadrature formula and, eventually, discretize the PDE by a Galerkin method. To practically solve such approximate OCP, we propose an importance sampling version the SAGA algorithm, a type of Stochastic Gradient algorithm with a fixed-length memory term, which computes at each iteration the gradient of the loss functional in only one quadrature point, randomly chosen from a possibly non-uniform distribution. We provide a full error and complexity analysis of the proposed numerical scheme. In particular we compare the complexity of the generalized SAGA algorithm with importance sampling, with that of the Stochastic Gradient (SG) and the Conjugate Gradient (CG) algorithms, applied to the same discretized OCP.We show that SAGA converges exponentially in the number of iterations as for a CG algorithm and has a similar asymptotic computational complexity, in terms of computational cost versus accuracy (proportional with the time required if no parallel computing is used). Moreover, it features good pre-asymptotic properties, as shown by our numerical experiments, which makes it appealing in a limited budget context.

==> SAGA_cst_est_C.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle q\)},
xmin=1, xmax=13,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.87269927106166, ymax=3.68396902596307,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 3.647093128013
2 2.98788352845044
3 2.96384405977239
4 2.92029746816107
5 2.99803371653575
7 2.95403540861517
8 2.90957516901173
10 2.960883328647
11 2.96613396580826
12 2.94021416683429
13 2.96806382449473
};
\addlegendentry{$\ea$}
\end{axis}

\end{tikzpicture}


==> SAGA_cst_est_eps.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle q\)},
xmin=1, xmax=13,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00338412039558712, ymax=2.94012120323038,
ymode=log,
ytick style={color=black}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,1)
--(axis cs:13,1);

\addplot [semithick, color0]
table {%
1 0.00460291602902529
2 0.147697010730219
3 1.12720285060352
4 2.12595616461613
5 1.97778048030076
7 1.97311044152884
8 1.86854288246104
10 1.92868110564515
11 1.9506309673903
12 2.1616132179272
13 1.97822479825347
};
\addlegendentry{$\epsilon_{exp.}/\epsilon_{th}$}
\end{axis}

\end{tikzpicture}

